A relation between the crossing number and the height of a knotoid

Knotoids are open ended knot diagrams regarded up to Reidemeister moves and isotopies. The notion is introduced by V.~Turaev in 2012. Two most important numeric characteristics of a knotoid are the crossing number and the height. The latter is the least number of intersections between a diagram and an arc connecting its endpoints, where the minimum is taken over all representative diagrams and all such an arcs disjoint from crossings. In the paper we answer the question: are there any relations between the crossing number and the height of a knotoid. We prove that the crossing number of a knotoid is greater than or equal to twice the height of the knotoid. Combining the inequality with known lower bounds of the height we obtain a lower bounds of the crossing number of a knotoid via the extended bracket polynomial, the affine index polynomial and the arrow polynomial of the knotoid. As an application of our result we prove an upper bound for the length of a bridge in a minimal diagram of a classical knot: the number of crossings in a minimal diagram of a knot is greater than or equal to three times the length of a longest bridge in the diagram.

==> Bridge.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.3, yscale=-1.0]
			\path[draw=black,line cap=round, line width=\figuresLineThickness] (1.2251,8.9269) .. controls (1.5924,8.7379) and (2.0240,8.5673) .. (2.5082,8.4146);
			%\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (3.2657,8.2006) .. controls (7.6989,7.0779) and (15.3654,7.1709) .. (19.5847,8.1520);
			\path[draw=black,->,line cap=round,line width=\figuresThickLineThickness] (3.2657,8.2006) .. controls (6.0101,7.5056) and (9.9936,7.2765) .. (13.6314,7.4355);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (13.6314,7.4355) .. controls (		15.8699,7.5334) and (17.9774,7.7782) .. (19.5847,8.1520);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (20.4559,8.3824) .. controls (20.9967,8.5455) and (21.4522,8.7274) .. (21.8014,8.9269);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (1.0751,5.6517) .. controls (3.0502,7.0018) and (3.3752,9.9520) .. (3.1502,11.5271);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (21.8014,5.6517) .. controls (19.8262,7.0018) and (19.5012,9.9520) .. (19.7262,11.5271);
			\path[draw=black,line cap=round, line width=\figuresLineThickness] (11.7007,3.1766) -- (11.6797,6.7348);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (11.6729,7.8927) -- (11.6507,11.6521);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (5.0003,3.5266) .. controls (5.8650,4.4334) and (6.4094,5.6961) .. (6.7481,7.0144);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (6.9824,8.1039) .. controls (7.2397,9.5590) and (7.2870,10.9822) .. (7.2755,11.9771);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (17.9261,3.5266) .. controls (17.0398,4.4562) and (16.4899,5.7596) .. (16.1533,7.1136);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.9465,8.0898) .. controls (15.6870,9.5498) and (15.6394,10.9790) .. (15.6510,11.9771);
			\path[fill=black] (3.9640,8.0392) circle (\figuresPointSize) node[below] {$v$};
			\path[fill=black] (18.7964,7.9863) circle (\figuresPointSize) node[below] {$u$};
		\end{tikzpicture}
		\caption{\label{Figure:Bridge}The bridge $B$ starts at $v$ and ends at $u$}
	\end{center}
\end{figure}



==> ChainExeptions.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{minipage}{0.45\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.25, yscale=-1.0]
					\path[fill=lightgray] (19.6992,3.8046) .. controls (19.8404,5.2985) and (19.4372,7.0852) .. (19.1199,8.7296) .. controls (20.7024,8.6485) and (22.0271,8.3708) .. (22.9010,7.7494) .. controls (24.0631,4.8833) and (23.8199,2.5749) .. (19.6992,3.8046) -- cycle;
					\path[fill=lightgray] (18.8253,12.0404) .. controls (16.4788,12.4524) and (14.0444,12.8405) .. (11.5987,12.8833) .. controls (8.2055,12.9427) and (4.5396,13.9002) .. (1.7727,12.6704) .. controls (-0.9942,11.4407) and (-1.2070,9.0049) .. (-0.8996,6.8766) .. controls (-0.5922,4.7482) and (0.5193,3.5894) .. (4.0686,3.8580) .. controls (3.5705,5.1983) and (3.6910,6.5743) .. (3.7885,7.9474) .. controls (8.0610,7.5932) and (14.6316,8.9602) .. (19.1219,8.7341) .. controls (18.8829,9.9792) and (18.6928,11.1438) .. (18.8253,12.0404);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (0.2388,9.1953) .. controls (3.6915,5.6480) and (18.6442,10.7764) .. (22.9010,7.7494);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (3.3817,11.9397) .. controls (4.5405,9.3384) and (3.0743,6.5242) .. (4.0675,3.8519);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (19.6992,3.8046) .. controls (19.9472,6.4276) and (18.5168,9.9532) .. (18.8242,12.0343);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (7.2364,3.8046) .. controls (6.6925,6.8316) and (7.1655,10.4735) .. (6.3142,12.1289);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (10.4763,3.7573) .. controls (10.2398,5.9566) and (10.0270,10.3553) .. (9.4831,12.0343);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (16.9560,3.7810) .. controls (17.1925,6.8789) and (15.4898,9.3857) .. (15.3479,12.0816);
					\path[fill=black] (3.7885,7.9474) circle (\figuresSmallPointSize) node[above right] {$x$};
					\path[fill=black] (6.9100,7.9258) circle (\figuresSmallPointSize);
					\draw (5.3, 7.9) node[below] {$e_1$};
					\path[fill=black] (10.0880,8.1639) circle (\figuresSmallPointSize);
					\draw (8.4, 8.0) node[below] {$e_2$};
					\path[fill=black] (16.1039,8.6932) circle (\figuresSmallPointSize);
					\path[fill=black] (19.1213,8.7280) circle (\figuresSmallPointSize) node[above left] {$y$};
					\draw (17.6, 8.7) node[below] {$e_n$};
					\path[draw=black, ->,line cap=round,line width=\figuresThinLineThickness] (0.9696,5.4127) .. controls (0.8103,6.2216) and (0.8888,7.0759) .. (1.1928,7.8423) .. controls (1.4969,8.6086) and (2.0254,9.2843) .. (2.6959,9.7640) .. controls (3.5882,10.4023) and (4.6982,10.6798) .. (5.7939,10.7336) .. controls (7.6106,10.8230) and (9.4010,10.3372) .. (11.2094,10.1424) .. controls (12.0762,10.0491) and (12.9546,10.0228) .. (13.8182,10.1419);
					\path[draw=black,->,line cap=round,line width=\figuresThinLineThickness] (13.8182,10.1419) .. controls (14.6819,10.2609) and (15.5325,10.5292) .. (16.2702,10.9938) .. controls (17.0304,11.4725) and (17.6526,12.1455) .. (18.4083,12.6312);
					\path[draw=black,dash pattern=on 5.0 off 5.0,line cap=round,line width=\figuresThinLineThickness] (18.4083,12.6312) .. controls (19.2058,13.1438) and (20.1520,13.4359) .. (21.0997,13.4100) .. controls (22.0474,13.3841) and (22.9914,13.0314) .. (23.6905,12.3910) .. controls (24.3895,11.7506) and (24.8278,10.8205) .. (24.8270,9.8725) .. controls (24.8266,9.3985) and (24.7190,8.9241) .. (24.5089,8.4992) .. controls (24.2987,8.0743) and (23.9859,7.6998) .. (23.6012,7.4228);
					\draw (22.8,11.8) node {$\gamma$};
					\path[draw=black,->,line cap=round,line width=\figuresThinLineThickness] (23.6012,7.4228) .. controls (23.0151,7.0007) and (22.2779,6.8092) .. (21.7330,6.3350) .. controls (21.4423,6.0821) and (21.2173,5.7544) .. (21.0856,5.3923) .. controls (20.9539,5.0302) and (20.9159,4.6345) .. (20.9762,4.2539);
					\path[fill=black] (1.4744,8.4203) circle (\figuresSmallPointSize);
					\path[fill=black] (3.8038,10.3463) circle (\figuresSmallPointSize);
					\path[fill=black] (6.7152,10.7337) circle (\figuresSmallPointSize);
					\path[fill=black] (9.8358,10.3327) circle (\figuresSmallPointSize);
					\path[fill=black] (15.5603,10.6194) circle (\figuresSmallPointSize);
					\path[draw=black,dash pattern=on 5.0 off 2.0,line cap=round,line width=\figuresThinLineThickness] (0.9077,6.6460) .. controls (7.0601,5.1179) and (15.7845,8.1162) .. (21.1591,5.5702);
					\path[fill=black] (0.9077,6.6460) circle (\figuresSmallPointSize);
					\path[fill=black] (3.7001,6.2379) circle (\figuresSmallPointSize);
					\path[fill=black] (6.9786,6.2209) circle (\figuresSmallPointSize);
					\path[fill=black] (10.2422,6.4156) circle (\figuresSmallPointSize);
					\path[fill=black] (16.7039,6.5905) circle (\figuresSmallPointSize);
					\path[fill=black] (19.5917,6.1409) circle (\figuresSmallPointSize);
					\path[fill=black] (21.1591,5.5702) circle (\figuresSmallPointSize);
					\draw (2.4, 5.0) node {$\Delta_x$};
					\draw (22.4, 5.0) node {$\Delta_y$};
					\draw (13.2, 5.5) node {$l$};
					%\draw (4.8, 12.4) node {$\Delta(e_1)$};
					%\draw (7.8, 12.4) node {$\Delta(e_2)$};
					%\draw (16.8, 13.4) node {$\Delta(e_n)$};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.45\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.2, yscale=-1.0]
					\path[fill=lightgray](24.3924,13.0882) .. controls (25.6340,11.6695) and (26.5558,10.2135) .. (27.0493,8.7758) .. controls (32.1067,11.1776) and (30.4868,14.9357) .. (27.2500,17.0031) .. controls (26.3596,15.5277) and (25.4108,14.2319) .. (24.3924,13.0882) -- cycle;
					\path[fill=lightgray] (9.4837,17.8499) .. controls (10.9620,17.3751) and (14.6388,16.2081) .. (15.7979,15.1776) .. controls (16.9569,14.1470) and (16.8499,13.1338) .. (16.2235,12.2452) .. controls (15.5972,11.3565) and (12.0010,10.8502) .. (9.8857,10.8262) .. controls (7.7705,10.8023) and (7.2399,10.7773) .. (4.8249,10.1404) .. controls (2.4100,9.5036) and (1.7429,7.2201) .. (1.5391,5.6043) .. controls (1.3352,3.9885) and (1.1721,2.6492) .. (1.0239,0.8553) .. controls (2.2402,0.5097) and (4.6485,0.5738) .. (6.3384,1.1067) .. controls (5.4208,2.7928) and (5.3822,4.2397) .. (5.4162,5.6384) .. controls (13.4357,5.9347) and (19.6144,7.7290) .. (24.3924,13.0882) .. controls (20.5160,17.4661) and (13.4987,21.4087) .. (6.3729,23.0173) .. controls (6.0536,21.7913) and (5.7537,20.4648) .. (6.1493,18.3465) .. controls (7.1546,18.3092) and (8.0054,18.3246) .. (9.4837,17.8499) -- cycle;
					\path[fill=lightgray] (2.4414,23.6661) .. controls (3.7529,23.5382) and (5.0505,23.3379) .. (6.3740,23.0371) .. controls (6.6413,24.0713) and (6.9169,25.0335) .. (6.7871,26.3417) .. controls (3.7671,26.8561) and (2.2906,25.7603) .. (2.4414,23.6661) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (1.5384,5.6063) .. controls (13.3107,5.4391) and (21.5045,7.4792) .. (27.2569,17.0107);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (2.4414,23.6661) .. controls (13.0766,22.6293) and (24.7486,15.5057) .. (27.0562,8.7835);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (6.3378,1.1087) .. controls (4.4459,4.5850) and (6.2905,7.0445) .. (4.8243,10.1424);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (11.0202,1.7708) .. controls (9.8851,5.2235) and (9.9324,8.6999) .. (9.8851,10.8282);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (16.2229,12.2471) .. controls (19.2084,10.2494) and (21.0708,6.5951) .. (21.8749,4.8924);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.7972,15.1796) .. controls (17.3344,16.1018) and (20.4087,18.7741) .. (20.8344,21.3755);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (6.1486,18.3485) .. controls (5.4155,22.2741) and (7.0709,23.4802) .. (6.7871,26.3417);
					\path[fill=black] (5.4180,5.6427) circle (\figuresSmallPointSize) node[above right] {$x$};
					\draw (4.4, 2.2) node {$\Delta_x$};
					\draw (3.4, 8.2) node {$\gamma$};
					\path[fill=black] (24.3924,13.0882) circle (\figuresSmallPointSize) node[above] {$z$};
					\draw (27.3924,13.0882) node {$\Delta_z$};
					\draw (21.2,13.0882) node {$\Delta(e_s)$};
					\path[fill=black] (10.1212,6.0308) circle (\figuresSmallPointSize);
					\draw (7.75, 5.8) node[below] {$e_1$};
					\path[fill=black] (19.4616,9.0310) circle (\figuresSmallPointSize);
					\path[fill=black] (18.8297,17.7552) circle (\figuresSmallPointSize);
					\draw (20.6, 10.8) node {$e_s$};
					\path[fill=black] (6.3707,23.0245) circle (\figuresSmallPointSize) node[below right] {$y$};
					\draw (4.6, 25.0) node {$\Delta_y$};
					\draw (22.6, 16.8) node {$e_{s+1}$};
					\path[fill=black] (2.5381,5.5975) circle (\figuresSmallPointSize);
					\path[fill=black] (5.4099,7.9508) circle (\figuresSmallPointSize);
					\path[fill=black] (9.9440,8.3986) circle (\figuresSmallPointSize);
					\path[fill=black] (17.8917,10.8669) circle (\figuresSmallPointSize);
					\path[fill=black] (17.3923,16.3551) circle (\figuresSmallPointSize);
					\path[fill=black] (10.2667,20.4650) circle (\figuresSmallPointSize);
					\path[fill=black] (10.7705,21.7348) circle (\figuresSmallPointSize);
					\draw (8.6, 21.4) node {$e_{n}$};
					\path[draw=black, ->,line cap=round,line width=\figuresThinLineThickness] (2.4831,2.1256) .. controls (2.1603,2.8506) and (2.0529,3.6700) .. (2.1780,4.4538) .. controls (2.3031,5.2376) and (2.6601,5.9829) .. (3.1926,6.5715) .. controls (3.7629,7.2020) and (4.5209,7.6446) .. (5.3246,7.9220) .. controls (6.1283,8.1994) and (6.9789,8.3184) .. (7.8277,8.3688) .. controls (9.9628,8.4956) and (12.1362,8.2003) .. (14.2259,8.6559);
					\path[draw=black, ->,line cap=round,line width=\figuresThinLineThickness] (14.2259,8.6559) .. controls (15.2708,8.8837) and (16.2893,9.3072) .. (17.1025,10.0017) .. controls (17.9158,10.6962) and (18.5093,11.6792) .. (18.6114,12.7438) .. controls (18.7069,13.7396) and (18.3743,14.7364) .. (17.8783,15.6052) .. controls (16.7098,17.6519) and (14.6621,19.0859) .. (12.4628,19.9329);
					\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (12.4628,19.9329) .. controls (11.8061,20.1858) and (11.1254,20.3936) .. (10.4243,20.4541) .. controls (9.7232,20.5146) and (8.9970,20.4211) .. (8.3716,20.0984) .. controls (7.7492,19.7773) and (7.2458,19.2314) .. (6.9763,18.5849);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (9.4831,17.8518) .. controls (9.8797,20.2107) and (11.5641,23.0072) .. (11.9189,25.3011);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\caption{\label{Figure:ChainExeptions} The neighborhood of the left border chain $\{e_1, \ldots, e_n\}$. This chain goes through crossings of the type 1 only (on the left) or through one two-sided exceptional crossing of the type 0 (on the right)}
	\end{center}
\end{figure}


==> EndedVertexZero.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.2, yscale=-1.0]
			\path[fill=lightgray] (33.1187,14.7239) .. controls (32.4832,12.8510) and (30.6772,9.6738) .. (29.1388,7.0318) .. controls (26.4975,2.4956) and (25.4265,1.8814) .. (21.3026,2.6604) .. controls (21.0471,4.0492) and (19.7248,5.4491) .. (18.2960,6.9341) .. controls (21.1347,9.8195) and (24.4781,13.0397) .. (21.8900,16.3859) .. controls (22.6287,17.2478) and (23.3645,18.3290) .. (23.9055,19.3706) .. controls (26.5345,18.8430) and (29.6774,19.1813) .. (32.1186,21.8241) .. controls (35.0985,20.6301) and (33.7541,16.5968) .. (33.1187,14.7239) -- cycle;
			\path[fill=lightgray] (5.7169,8.8515) .. controls (7.8729,5.7421) and (9.7270,0.1890) .. (15.1455,2.5974) .. controls (15.3899,3.9256) and (16.7754,5.3822) .. (18.2960,6.9341) .. controls (15.6905,9.6418) and (12.7523,12.6394) .. (15.2919,16.3889) .. controls (14.5235,17.2827) and (13.7843,18.4236) .. (13.2294,19.6756) .. controls (10.4430,19.1183) and (6.7506,20.5852) .. (5.0011,23.7485) .. controls (0.0625,20.6104) and (3.4127,12.1746) .. (5.7169,8.8515) -- cycle;
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.1502,2.5963) .. controls (15.3941,3.9221) and (16.7748,5.3756) .. (18.2994,6.9249);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (18.2994,6.9249) .. controls (21.1403,9.8121) and (24.4807,13.0320) .. (21.8949,16.3775);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (21.8949,16.3775) .. controls (21.4926,16.8979) and (20.9470,17.4214) .. (20.2337,17.9472);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (21.3046,2.6494) .. controls (21.0485,4.0410) and (19.7215,5.4437) .. (18.2918,6.9340);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (18.2918,6.9340) .. controls (15.6910,9.6452) and (12.7505,12.6463) .. (15.3006,16.3977);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.3006,16.3977) .. controls (15.5598,16.7791) and (15.8757,17.1681) .. (16.2545,17.5654);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (17.5120,14.6398) .. controls (16.8306,14.9031) and (16.0480,15.5317) .. (15.2979,16.3958);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (15.2979,16.3958) .. controls (14.5243,17.2871) and (13.7853,18.4289) .. (13.2278,19.6791);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (13.2278,19.6791) .. controls (12.9721,20.2527) and (12.7545,20.8492) .. (12.5893,21.4547);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (14.6211,20.1686) .. controls (11.8194,18.6501) and (7.0658,20.0227) .. (5.0058,23.7475);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (19.8457,14.7247) .. controls (20.4203,14.8951) and (21.1603,15.5323) .. (21.8921,16.3811);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (21.8921,16.3811) .. controls (22.6376,17.2460) and (23.3747,18.3307) .. (23.9196,19.3653);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (23.9196,19.3653) .. controls (24.3120,20.1105) and (24.6048,20.8297) .. (24.7292,21.4222);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (20.8340,20.4592) .. controls (23.6442,18.9787) and (28.6085,18.0110) .. (32.1206,21.8130);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (18.1469,16.1600) circle (9.25);
			\draw (18.1, 23.7) node {$C$};
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (9.3643,23.7999) .. controls (7.7131,22.7557) and (6.4677,21.0869) .. (5.9366,19.2068) .. controls (5.4055,17.3267) and (5.5938,15.2528) .. (6.4547,13.4991);
			\path[draw=black, <-,line cap=round,line width=\figuresThinLineThickness] (6.4547,13.4991) .. controls (7.1438,12.0954) and (8.2238,10.9286) .. (9.2793,9.7748) .. controls (10.3348,8.6210) and (11.3974,7.4333) .. (12.0399,6.0076) .. controls (12.4925,5.0030) and (12.7226,3.8988) .. (12.7087,2.7970);
			\path[fill=black] (18.3000,6.9255) circle (\figuresSmallPointSize) node[above] {$x$};
			\draw (10.8, 6.9) node {$\gamma$};
			\draw (25.2, 6.9) node {$\gamma$};
			\draw (16.3, 10.9) node {$E$};
			\draw (8.9, 21.3) node {$g_1$};
			\draw (28.4, 20.4) node {$g_2$};
			\path[fill=black] (15.2987,16.3949) circle (\figuresSmallPointSize);
			\path[fill=black] (21.8921,16.3812) circle (\figuresSmallPointSize);
			\path[fill=black] (23.9196,19.3653) circle (\figuresSmallPointSize);
			\path[fill=black] (13.2294,19.6756) circle (\figuresSmallPointSize);
			\path[fill=black] (6.9558,21.4256) circle (\figuresSmallPointSize);
			\path[fill=black] (30.1531,20.2268) circle (\figuresSmallPointSize);
			\path[draw=black,dash pattern=on 5.0 off 5.0,line cap=round,line width=\figuresThinLineThickness] (9.3643,23.7999) .. controls (14.2806,26.9102) and (20.5830,27.6792) .. (26.8798,24.3349);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (29.7894,14.0341) .. controls (29.1003,12.6304) and (28.0203,11.4637) .. (26.9648,10.3098) .. controls (25.9093,9.1560) and (24.8466,7.9683) .. (24.2042,6.5426) .. controls (23.7516,5.5380) and (23.5215,4.4338) .. (23.5354,3.3320);
			\path[draw=black, ->,line cap=round,line width=\figuresThinLineThickness] (26.8798,24.3349) .. controls (28.5310,23.2908) and (29.7764,21.6219) .. (30.3075,19.7418) .. controls (30.8386,17.8617) and (30.6503,15.7879) .. (29.7894,14.0341);
		\end{tikzpicture}
		\caption{\label{Figure:EndedVertexZero} The circle $C$ intersects with edges $g_1$ and $g_2$}
	\end{center}
\end{figure}


==> FlatKnotoid1.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.2, yscale=-1.0]
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (2.2629,10.0584) .. controls (3.0193,10.9302) and (4.0246,11.5836) .. (5.1286,11.9207) .. controls (6.2325,12.2578) and (7.4314,12.2775) .. (8.5458,11.9769) .. controls (9.6602,11.6763) and (10.6865,11.0564) .. (11.4712,10.2099) .. controls (12.2558,9.3634) and (12.7962,8.2930) .. (13.0116,7.1590) .. controls (13.2301,6.0084) and (13.1039,4.7691) .. (12.5187,3.7546) .. controls (12.2260,3.2473) and (11.8219,2.8022) .. (11.3337,2.4788) .. controls (10.8454,2.1554) and (10.2728,1.9560) .. (9.6880,1.9261) .. controls (9.0880,1.8955) and (8.4828,2.0438) .. (7.9546,2.3301) .. controls (7.4265,2.6165) and (6.9754,3.0383) .. (6.6367,3.5345) .. controls (5.9591,4.5267) and (5.7470,5.7911) .. (5.9047,6.9822) .. controls (6.0591,8.1488) and (6.5562,9.2680) .. (7.3181,10.1647) .. controls (8.0800,11.0615) and (9.1041,11.7328) .. (10.2304,12.0737) .. controls (11.3568,12.4145) and (12.5812,12.4237) .. (13.7126,12.0999) .. controls (14.8439,11.7761) and (15.8780,11.1203) .. (16.6534,10.2351);
			\path[fill=black] (2.2629,10.0584) circle (\figuresPointSize);
			\path[fill=black] (16.6534,10.2351) circle (\figuresPointSize);
		\end{tikzpicture}
		\caption{\label{Figure:FlatKnotoid1}The unique FKD with one crossing}
	\end{center}
\end{figure}


==> Gamma.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.3, yscale=-1.0]
			\path[fill=lightgray] (4.5753,4.8142) .. controls (4.5753,4.8142) and (3.6752,4.5767) .. (2.8002,5.2142) .. controls (1.9251,5.8517) and (1.5947,6.7227) .. (1.6376,7.4518) .. controls (1.6805,8.1810) and (1.9018,9.0565) .. (2.4547,9.7483) .. controls (3.0076,10.4402) and (4.2239,11.3367) .. (5.3753,11.6146) .. controls (7.1879,12.0521) and (8.7005,12.2771) .. (10.7132,11.7646) .. controls (12.7258,11.2521) and (14.0384,10.1520) .. (14.5634,9.2770) .. controls (15.0884,8.4019) and (15.3635,7.2018) .. (15.1259,6.2643) .. controls (14.8884,5.3267) and (14.5634,4.8142) .. (14.5634,4.8142) .. controls (14.5634,4.8142) and (14.4513,6.0658) .. (13.8759,6.8268) .. controls (13.3005,7.5878) and (12.5383,8.2894) .. (11.6507,8.5144) .. controls (10.7632,8.7394) and (10.1131,8.5144) .. (10.1131,8.5144) .. controls (10.9166,7.5515) and (11.1353,7.0855) .. (11.2257,6.4268) .. controls (11.3161,5.7681) and (11.2206,4.8807) .. (10.1631,4.1641) .. controls (9.1056,3.4476) and (8.0255,4.0266) .. (7.2379,4.5142) .. controls (6.4504,5.0017) and (6.0129,5.6892) .. (5.5628,6.2393) .. controls (5.1128,6.7893) and (4.8158,7.2372) .. (4.8158,7.2372) .. controls (4.8158,7.2372) and (4.5339,6.7525) .. (4.4945,6.0333) .. controls (4.4550,5.3142) and (4.5753,4.8142) .. (4.5753,4.8142) -- cycle;
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (5.8016,10.5256) .. controls (5.9299,10.1125) and (6.1475,9.7274) .. (6.4351,9.4042) .. controls (6.8347,8.9553) and (7.3633,8.6285) .. (7.7256,8.1490) .. controls (8.0601,7.7065) and (8.2317,7.1614) .. (8.5388,6.6994) .. controls (8.7069,6.4465) and (8.9150,6.2203) .. (9.1530,6.0317);
			\draw (6.9,8.0) node {$\gamma$};
			\path[fill=black] (5.8016,10.5256) circle (\figuresPointSize);
			\path[fill=black] (9.1530,6.0317) circle (\figuresPointSize);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (5.8016,10.5256) .. controls (5.3175,10.3052) and (4.9160,9.9086) .. (4.6896,9.4273) .. controls (4.4632,8.9460) and (4.4138,8.3838) .. (4.5527,7.8704) .. controls (4.7120,7.2816) and (5.0989,6.7849) .. (5.4785,6.3074) .. controls (6.0765,5.5554) and (6.6988,4.7898) .. (7.5305,4.3087) .. controls (7.9464,4.0682) and (8.4116,3.9043) .. (8.8910,3.8729) .. controls (9.3704,3.8416) and (9.8641,3.9479) .. (10.2672,4.2091) .. controls (10.6976,4.4880) and (11.0089,4.9349) .. (11.1545,5.4265) .. controls (11.3002,5.9182) and (11.2852,6.4511) .. (11.1457,6.9446) .. controls (10.9438,7.6589) and (10.4799,8.2944) .. (9.8666,8.7127) .. controls (9.2534,9.1310) and (8.4961,9.3308) .. (7.7555,9.2794) .. controls (7.0149,9.2281) and (6.2953,8.9276) .. (5.7315,8.4447) .. controls (5.1676,7.9619) and (4.7612,7.3002) .. (4.5757,6.5814) .. controls (4.3906,5.8641) and (4.4250,5.0916) .. (4.6733,4.3936) .. controls (4.9215,3.6957) and (5.3825,3.0750) .. (5.9790,2.6356) .. controls (6.7519,2.0663) and (7.7294,1.8129) .. (8.6893,1.8202) .. controls (9.6492,1.8275) and (10.5944,2.0826) .. (11.4803,2.4522) .. controls (12.3245,2.8044) and (13.1326,3.2675) .. (13.7920,3.9015) .. controls (14.4514,4.5355) and (14.9567,5.3501) .. (15.1288,6.2485) .. controls (15.3006,7.1445) and (15.1314,8.0922) .. (14.7126,8.9028) .. controls (14.2939,9.7135) and (13.6345,10.3889) .. (12.8655,10.8800) .. controls (11.3275,11.8621) and (9.4177,12.0944) .. (7.5964,11.9820) .. controls (6.6407,11.9230) and (5.6826,11.7742) .. (4.7887,11.4312) .. controls (3.8947,11.0882) and (3.0644,10.5416) .. (2.4800,9.7832) .. controls (2.1488,9.3533) and (1.8994,8.8577) .. (1.7729,8.3299) .. controls (1.6465,7.8021) and (1.6451,7.2421) .. (1.7900,6.7190) .. controls (1.9349,6.1960) and (2.2283,5.7119) .. (2.6395,5.3576) .. controls (3.0506,5.0033) and (3.5798,4.7831) .. (4.1221,4.7624) .. controls (4.6754,4.7413) and (5.2227,4.9244) .. (5.6990,5.2069) .. controls (6.1752,5.4894) and (6.5871,5.8679) .. (6.9742,6.2638) .. controls (7.3613,6.6597) and (7.7278,7.0763) .. (8.1345,7.4521) .. controls (8.5412,7.8279) and (8.9931,8.1650) .. (9.5067,8.3719) .. controls (10.0241,8.5803) and (10.5952,8.6503) .. (11.1491,8.5843) .. controls (11.7031,8.5183) and (12.2392,8.3176) .. (12.7067,8.0131) .. controls (13.6416,7.4041) and (14.2796,6.3859) .. (14.5058,5.2933) .. controls (14.6980,4.3650) and (14.6006,3.3677) .. (14.1679,2.5242) .. controls (13.7352,1.6808) and (12.9566,1.0066) .. (12.0400,0.7647) .. controls (11.3781,0.5900) and (10.6583,0.6432) .. (10.0293,0.9134) .. controls (9.4002,1.1836) and (8.8660,1.6689) .. (8.5370,2.2693) .. controls (8.2079,2.8696) and (8.0861,3.5810) .. (8.1967,4.2566) .. controls (8.3074,4.9322) and (8.6497,5.5676) .. (9.1530,6.0317);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (6.1264,5.5088) .. controls (6.4136,5.7456) and (6.6894,5.9963) .. (6.9525,6.2596) .. controls (7.3439,6.6513) and (7.7072,7.0710) .. (8.1129,7.4479) .. controls (8.5185,7.8249) and (8.9713,8.1610) .. (9.4850,8.3677) .. controls (9.6805,8.4463) and (9.8837,8.5057) .. (10.0908,8.5448)(10.0556,8.5517) .. controls (9.9875,8.6068) and (9.9173,8.6591) .. (9.8450,8.7085) .. controls (9.2321,9.1276) and (8.4744,9.3270) .. (7.7338,9.2752) .. controls (6.9933,9.2235) and (6.2740,8.9229) .. (5.7098,8.4405) .. controls (5.3253,8.1118) and (5.0117,7.7005) .. (4.7965,7.2427);
		\end{tikzpicture}
		\caption{\label{Figure:Gamma}FKD with a shortcut $\gamma$. All three $\gamma$-regions  are shaded, and both $\gamma$-edges are drawn with thick lines}
	\end{center}
\end{figure}


==> LeftRightVertex.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{minipage}{0.45\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.3, yscale=-1.0]
					\path[rotate=-45.0,fill=lightgray] (5.2631,7.6748)arc(0.000:67.500:4.762)arc(67.500:135.000:4.762)arc(135.000:202.500:4.762)arc(202.500:270.000:4.762) -- (0.5006,7.6748) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (2.1922,1.4842) -- (5.7988,5.0908);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (5.7988,5.0908) -- (9.3697,8.6617);
					\draw (3.8, 5.9) node {$e_1$};
					\draw (7.3, 5.6) node {$e_2$};
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (9.3697,1.4842) -- (5.7638,5.0901);
					\path[fill=black] (5.7810,5.0729) circle (\figuresSmallPointSize) node[above] {$x$};
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (5.7638,5.0901) -- (3.1360,7.7179);
					\path[fill=black] (3.1360,7.7179) circle (\figuresPointSize);
					\path[draw=black,->,line cap=round,line width=\figuresThinLineThickness] (3.1360,7.7179) .. controls (5.4628,8.3894) and (7.5880,8.2269) .. (9.7756,4.5017);
					\draw (5.9, 8.8) node {$\gamma$};
					\path[fill=black] (7.7270,7.0190) circle (\figuresSmallPointSize);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.45\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.3, yscale=-1.0]
					\path[cm={{-0.70711,-0.70711,-0.70711,0.70711,(0.0,0.0)}},fill=lightgray] (-11.4126,-9.0262)arc(-0.000:67.500:4.762)arc(67.500:135.000:4.762)arc(135.000:202.500:4.762)arc(202.500:270.000:4.762) -- (-16.1751,-9.0262) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (21.4088,1.4663) -- (17.8021,5.0729);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (17.8021,5.0729) -- (14.2312,8.6439);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (14.2312,1.4663) -- (17.8371,5.0723);
					\path[xscale=-1.000,yscale=1.000,fill=black] (-17.8200,5.0551) circle (\figuresSmallPointSize) node[above] {$x$};
					\draw (19.8,5.9) node {$e_1$};
					\draw (16.4,5.5) node {$e_2$};
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (17.8371,5.0723) -- (20.4649,7.7001);
					\path[xscale=-1.000,yscale=1.000,fill=black] (-20.4649,7.7001) circle (\figuresPointSize);
					\path[draw=black,->,line cap=round,line width=\figuresThinLineThickness] (20.4649,7.7001) .. controls (18.1381,8.3716) and (16.0130,8.2090) .. (13.8253,4.4838);
					\draw (18.1, 8.8) node {$\gamma$};
					\path[xscale=-1.000,yscale=1.000,fill=black] (-15.8739,7.0012) circle (\figuresSmallPointSize);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\caption{\label{Figure:LeftRightVertex}Left-sided crossing of the type two (on the left) and right-sided one (on the right)}
	\end{center}
\end{figure}


==> NonPrime.tex <==
\begin{figure}
	\begin{center}
		\begin{minipage}{0.49\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.3, yscale=-1.0]
					\path[fill=black] (0.3846,8.8002) circle (\figuresPointSize);
					\path[fill=black] (5.4323,8.8640) circle (\figuresPointSize);
					\path[draw=black,fill=lightgray,line cap=round, line width=\figuresThinLineThickness] (10.6227,4.7535) .. controls (10.6227,6.6121) and (9.1160,8.1188) .. (7.2574,8.1188) .. controls (5.3987,8.1188) and (3.8920,6.6121) .. (3.8920,4.7535) .. controls (3.8920,2.8948) and (5.3987,1.3881) .. (7.2574,1.3881) .. controls (9.1160,1.3881) and (10.6227,2.8948) .. (10.6227,4.7535) -- cycle;
					\path[fill=black] (5.0562,7.2992) circle (\figuresSmallPointSize);
					\path[fill=black] (8.1339,8.0027) circle (\figuresSmallPointSize);
					\path[draw=black, line cap=round, line width=\figuresLineThickness] (0.3846,8.8002) .. controls (1.3398,9.0485) and (2.3752,8.9772) .. (3.2874,8.6004) .. controls (4.1996,8.2236) and (4.9834,7.5433) .. (5.4848,6.6932) .. controls (5.7823,6.1890) and (5.9803,5.6330) .. (6.2439,5.1103) .. controls (6.5075,4.5876) and (6.8540,4.0820) .. (7.3577,3.7836) .. controls (7.6431,3.6145) and (7.9726,3.5187) .. (8.3043,3.5157) .. controls (8.6360,3.5128) and (8.9690,3.6038) .. (9.2493,3.7813) .. controls (9.5295,3.9589) and (9.7551,4.2232) .. (9.8797,4.5307) .. controls (10.0042,4.8381) and (10.0258,5.1875) .. (9.9329,5.5060) .. controls (9.8415,5.8191) and (9.6422,6.0968) .. (9.3858,6.2986) .. controls (9.1295,6.5004) and (8.8182,6.6278) .. (8.4966,6.6827) .. controls (7.8535,6.7924) and (7.1897,6.6153) .. (6.6052,6.3253) .. controls (6.2118,6.1302) and (5.8414,5.8816) .. (5.5383,5.5638) .. controls (5.2352,5.2459) and (5.0012,4.8562) .. (4.8992,4.4291) .. controls (4.7704,3.8899) and (4.8668,3.2913) .. (5.1969,2.8460) .. controls (5.3620,2.6233) and (5.5824,2.4410) .. (5.8348,2.3264) .. controls (6.0872,2.2118) and (6.3712,2.1658) .. (6.6461,2.2010) .. controls (6.9859,2.2445) and (7.3042,2.4108) .. (7.5544,2.6448) .. controls (7.8045,2.8787) and (7.9887,3.1778) .. (8.1129,3.4970) .. controls (8.3614,4.1353) and (8.3729,4.8377) .. (8.3777,5.5227) .. controls (8.3825,6.2034) and (8.3834,6.8897) .. (8.2480,7.5569) .. controls (8.1127,8.2240) and (7.8301,8.8786) .. (7.3410,9.3520) .. controls (6.9290,9.7509) and (6.3830,10.0038) .. (5.8149,10.0824) .. controls (5.2469,10.1609) and (4.6593,10.0679) .. (4.1339,9.8381) .. controls (3.6085,9.6084) and (3.1453,9.2445) .. (2.7799,8.8026) .. controls (2.4144,8.3607) and (2.1457,7.8421) .. (1.9732,7.2952) .. controls (1.7050,6.4446) and (1.6702,5.5217) .. (1.8729,4.6531) .. controls (2.0656,3.8269) and (2.4716,3.0524) .. (3.0349,2.4181) .. controls (3.5983,1.7837) and (4.3175,1.2901) .. (5.1089,0.9844) .. controls (6.6918,0.3731) and (8.5442,0.5489) .. (10.0165,1.3923) .. controls (10.7197,1.7952) and (11.3420,2.3443) .. (11.8070,3.0080) .. controls (12.2721,3.6717) and (12.5772,4.4506) .. (12.6595,5.2568) .. controls (12.7419,6.0631) and (12.5980,6.8949) .. (12.2256,7.6146) .. controls (11.8531,8.3343) and (11.2500,8.9371) .. (10.5182,9.2851) .. controls (9.9673,9.5472) and (9.3552,9.6635) .. (8.7456,9.6865) .. controls (7.5934,9.7300) and (6.4304,9.4413) .. (5.4323,8.8640);
				\end{tikzpicture}
			\end{center}

		\end{minipage}
		\hfill
		\begin{minipage}{0.49\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.3, yscale=-1.0]
					\path[draw=black,fill=lightgray,line cap=round, line width=\figuresThinLineThickness] (21.2806,6.5081) circle (3.0);
					\path[fill=black] (17.2739,11.4088) circle (\figuresPointSize);
					\path[fill=black] (22.6040,7.2595) circle (\figuresPointSize);
					\path[fill=black] (22.8479,3.9647) circle (\figuresSmallPointSize);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (17.2739,11.4088) .. controls (16.4331,10.5073) and (15.9423,9.2875) .. (15.9244,8.0549) .. controls (15.9066,6.8223) and (16.3617,5.5888) .. (17.1760,4.6632) .. controls (17.9902,3.7377) and (19.1557,3.1290) .. (20.3805,2.9897) .. controls (21.6053,2.8503) and (22.8778,3.1817) .. (23.8791,3.9007) .. controls (24.4949,4.3428) and (25.0125,4.9328) .. (25.3203,5.6256) .. controls (25.6281,6.3185) and (25.7176,7.1157) .. (25.5178,7.8471) .. controls (25.2991,8.6479) and (24.7384,9.3396) .. (24.0253,9.7645) .. controls (23.3122,10.1895) and (22.4566,10.3540) .. (21.6301,10.2762) .. controls (20.8036,10.1984) and (20.0071,9.8854) .. (19.3171,9.4238) .. controls (18.6271,8.9622) and (18.0410,8.3551) .. (17.5581,7.6798) .. controls (16.9137,6.7787) and (16.4426,5.7310) .. (16.3476,4.6272) .. controls (16.2526,3.5234) and (16.5620,2.3625) .. (17.3073,1.5428) .. controls (17.6801,1.1328) and (18.1543,0.8149) .. (18.6770,0.6308) .. controls (19.1997,0.4467) and (19.7699,0.3974) .. (20.3155,0.4941) .. controls (20.8612,0.5909) and (21.3808,0.8342) .. (21.8012,1.1952) .. controls (22.2215,1.5563) and (22.5410,2.0347) .. (22.7085,2.5629) .. controls (22.8688,3.0685) and (22.8899,3.6105) .. (22.8317,4.1377) .. controls (22.7735,4.6649) and (22.6383,5.1803) .. (22.4911,5.6899) .. controls (22.3000,6.3518) and (22.0771,7.0278) .. (21.6254,7.5481) .. controls (21.3996,7.8082) and (21.1174,8.0239) .. (20.7951,8.1454) .. controls (20.4727,8.2669) and (20.1091,8.2900) .. (19.7822,8.1815) .. controls (19.5496,8.1043) and (19.3398,7.9623) .. (19.1773,7.7788) .. controls (19.0148,7.5954) and (18.8996,7.3714) .. (18.8392,7.1339) .. controls (18.7184,6.6590) and (18.8222,6.1402) .. (19.0798,5.7234) .. controls (19.3623,5.2663) and (19.8217,4.9285) .. (20.3328,4.7631) .. controls (20.8440,4.5976) and (21.4030,4.5999) .. (21.9226,4.7368) .. controls (22.2777,4.8303) and (22.6179,4.9864) .. (22.9101,5.2088) .. controls (23.2024,5.4312) and (23.4456,5.7209) .. (23.5986,6.0547) .. controls (23.7516,6.3885) and (23.8123,6.7667) .. (23.7544,7.1293) .. controls (23.6966,7.4920) and (23.5179,7.8370) .. (23.2436,8.0812) .. controls (23.0182,8.2819) and (22.7336,8.4114) .. (22.4372,8.4687) .. controls (22.1408,8.5259) and (21.8331,8.5126) .. (21.5380,8.4490) .. controls (21.1797,8.3719) and (20.8335,8.2179) .. (20.5599,7.9740) .. controls (20.2864,7.7300) and (20.0900,7.3920) .. (20.0497,7.0277) .. controls (20.0072,6.6436) and (20.1455,6.2434) .. (20.4160,5.9675) .. controls (20.6865,5.6916) and (21.0839,5.5454) .. (21.4688,5.5803) .. controls (21.8536,5.6153) and (22.2182,5.8306) .. (22.4346,6.1507) .. controls (22.6510,6.4708) and (22.7150,6.8894) .. (22.6040,7.2595);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\caption{\label{Figure:NonPrime}Two examples of non-prime FKD. The one on the left-hand side does not satisfies the condition~(I), the one on the right-hand side does not satisfies the condition~(II)}
	\end{center}
\end{figure}


==> NonPrimeReduction0102.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{minipage}{0.4\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.25, yscale=-1.0]
					\path[draw=black,fill=lightgray,line width=\figuresThinLineThickness] (7.2406,6.4424) circle (2.65);
					%\draw (8.2, 8.4) node {$D$};
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (4.2140,11.6095) .. controls (3.4969,11.0627) and (2.9359,10.3136) .. (2.6128,9.4716) .. controls (2.2898,8.6297) and (2.2057,7.6976) .. (2.3729,6.8115) .. controls (2.5402,5.9253) and (2.9582,5.0879) .. (3.5658,4.4217) .. controls (4.1735,3.7554) and (4.9690,3.2623) .. (5.8360,3.0144) .. controls (6.7233,2.7607) and (7.6885,2.7661) .. (8.5613,3.0658) .. controls (9.4342,3.3654) and (10.2077,3.9639) .. (10.6854,4.7535) .. controls (11.2821,5.7399) and (11.3856,7.0136) .. (10.9372,8.0757) .. controls (10.7129,8.6067) and (10.3583,9.0825) .. (9.9117,9.4470) .. controls (9.4652,9.8115) and (8.9273,10.0638) .. (8.3610,10.1714) .. controls (7.5180,10.3317) and (6.6372,10.1700) .. (5.8441,9.8422) .. controls (5.0511,9.5144) and (4.3348,9.0269) .. (3.6454,8.5159) .. controls (2.8885,7.9549) and (2.1440,7.3484) .. (1.6190,6.5660) .. controls (1.3566,6.1749) and (1.1521,5.7418) .. (1.0454,5.2830) .. controls (0.9386,4.8242) and (0.9317,4.3390) .. (1.0535,3.8839) .. controls (1.1907,3.3713) and (1.4910,2.9058) .. (1.8922,2.5585) .. controls (2.2934,2.2113) and (2.7931,1.9819) .. (3.3157,1.8899) .. controls (3.8383,1.7980) and (4.3825,1.8420) .. (4.8881,2.0032) .. controls (5.3936,2.1643) and (5.8603,2.4412) .. (6.2540,2.7970) .. controls (7.1344,3.5926) and (7.6150,4.7324) .. (7.9931,5.8571) .. controls (8.1116,6.2094) and (8.2238,6.5713) .. (8.2218,6.9430) .. controls (8.2207,7.1288) and (8.1904,7.3156) .. (8.1203,7.4877) .. controls (8.0503,7.6598) and (7.9394,7.8169) .. (7.7925,7.9307) .. controls (7.6272,8.0586) and (7.4193,8.1285) .. (7.2104,8.1340) .. controls (7.0014,8.1395) and (6.7923,8.0818) .. (6.6117,7.9767) .. controls (6.4311,7.8715) and (6.2789,7.7198) .. (6.1664,7.5437) .. controls (6.0538,7.3676) and (5.9805,7.1675) .. (5.9447,6.9616) .. controls (5.8904,6.6494) and (5.9225,6.3231) .. (6.0330,6.0262) .. controls (6.1435,5.7292) and (6.3318,5.4621) .. (6.5718,5.2551) .. controls (6.7687,5.0853) and (7.0014,4.9552) .. (7.2524,4.8871) .. controls (7.5034,4.8191) and (7.7726,4.8141) .. (8.0233,4.8836) .. controls (8.2739,4.9531) and (8.5046,5.0983) .. (8.6674,5.3011) .. controls (8.8301,5.5039) and (8.9224,5.7645) .. (8.9128,6.0244) .. controls (8.9025,6.3056) and (8.7719,6.5793) .. (8.5639,6.7689) .. controls (8.3559,6.9585) and (8.0739,7.0630) .. (7.7925,7.0611) .. controls (7.5360,7.0594) and (7.2857,6.9729) .. (7.0613,6.8489) .. controls (6.8368,6.7249) and (6.6351,6.5640) .. (6.4362,6.4022) .. controls (6.2373,6.2403) and (6.0390,6.0759) .. (5.8194,5.9435) .. controls (5.5997,5.8111) and (5.3558,5.7110) .. (5.1002,5.6899) .. controls (4.7399,5.6602) and (4.3691,5.7975) .. (4.1150,6.0548) .. controls (3.8610,6.3120) and (3.7283,6.6844) .. (3.7625,7.0444);
					\path[fill=black] (4.2140,11.6095) circle (\figuresPointSize);
					\path[fill=black] (3.7625,7.0444) circle (\figuresPointSize);
					\path[fill=black] (7.0833,3.8050) circle (\figuresSmallPointSize);
					\path[fill=black] (4.7300,5.7166) circle (\figuresSmallPointSize);
				\end{tikzpicture}
				\\
				\begin{tikzpicture}
					\path[draw=black, <-, line width=\figuresLineThickness] (0.0, 0.0) -- (0.0, 1.0);
				\end{tikzpicture}
				\\
				\begin{tikzpicture}[scale=0.25, yscale=-1.0]
					\path[draw=black,fill=lightgray,line width=\figuresThinLineThickness] (18.4921,6.4435) circle (2.65);
					\path[fill=black] (15.4654,11.6106) circle (\figuresPointSize);
					\path[fill=black] (15.0173,7.0204) circle (\figuresPointSize);
					\path[fill=black] (18.3612,3.8047) circle (\figuresSmallPointSize);
					\path[fill=black] (15.9458,5.7387) circle (\figuresSmallPointSize);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.4688,11.5855) .. controls (14.7518,11.0387) and (14.1907,10.2895) .. (13.8677,9.4476) .. controls (13.5446,8.6057) and (13.4606,7.6736) .. (13.6278,6.7874) .. controls (13.7950,5.9013) and (14.2130,5.0639) .. (14.8207,4.3976) .. controls (15.4283,3.7314) and (16.2238,3.2382) .. (17.0908,2.9904) .. controls (17.9781,2.7367) and (18.9434,2.7421) .. (19.8162,3.0417) .. controls (20.6890,3.3414) and (21.4625,3.9399) .. (21.9402,4.7294) .. controls (22.5370,5.7159) and (22.6405,6.9896) .. (22.1920,8.0517) .. controls (21.9678,8.5827) and (21.6132,9.0585) .. (21.1666,9.4230) .. controls (20.7200,9.7875) and (20.1822,10.0397) .. (19.6159,10.1474) .. controls (18.7728,10.3076) and (17.8920,10.1460) .. (17.0990,9.8182) .. controls (16.3059,9.4904) and (15.5897,9.0029) .. (14.9003,8.4919) .. controls (14.1434,7.9309) and (13.3989,7.3243) .. (12.8739,6.5420) .. controls (12.6114,6.1509) and (12.4069,5.7178) .. (12.3002,5.2590) .. controls (12.1935,4.8002) and (12.1865,4.3150) .. (12.3083,3.8599) .. controls (12.4456,3.3473) and (12.7458,2.8818) .. (13.1470,2.5345) .. controls (13.5482,2.1872) and (14.0479,1.9579) .. (14.5705,1.8659) .. controls (15.0931,1.7739) and (15.6373,1.8180) .. (16.1429,1.9792) .. controls (16.6485,2.1403) and (17.1152,2.4172) .. (17.5089,2.7730) .. controls (19.2824,4.3038) and (18.6599,5.7982) .. (16.3551,5.6659) .. controls (15.9947,5.6362) and (15.6240,5.7735) .. (15.3699,6.0307) .. controls (15.1158,6.2880) and (14.9831,6.6604) .. (15.0173,7.0204);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.4\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.22, yscale=-1.0]
					\path[draw=black,fill=lightgray,line width=\figuresThinLineThickness] (32.1147,6.7843) circle (3.95);
					\draw (27.1, 8.3) node {$D_2$};
					\draw (31.1, 9.8) node {$D_1$};
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (27.0303,13.6897) .. controls (25.7313,12.0564) and (25.1833,9.8490) .. (25.5676,7.7978) .. controls (25.9519,5.7466) and (27.2619,3.8873) .. (29.0640,2.8350) .. controls (30.4226,2.0418) and (32.0785,1.7057) .. (33.6054,2.0841) .. controls (34.3689,2.2734) and (35.0911,2.6381) .. (35.6810,3.1584) .. controls (36.2710,3.6786) and (36.7259,4.3552) .. (36.9626,5.1053) .. controls (37.2633,6.0579) and (37.2032,7.1121) .. (36.8388,8.0422) .. controls (36.4744,8.9723) and (35.8144,9.7770) .. (34.9998,10.3553) .. controls (33.5105,11.4125) and (31.5345,11.6863) .. (29.7640,11.2378) .. controls (27.9935,10.7894) and (26.4329,9.6626) .. (25.3039,8.2269) .. controls (24.5597,7.2804) and (23.9802,6.1659) .. (23.8651,4.9673) .. controls (23.8075,4.3681) and (23.8687,3.7544) .. (24.0721,3.1878) .. controls (24.2756,2.6212) and (24.6238,2.1032) .. (25.0911,1.7235) .. controls (25.6395,1.2780) and (26.3400,1.0344) .. (27.0456,0.9993) .. controls (27.7513,0.9642) and (28.4604,1.1318) .. (29.0966,1.4391) .. controls (30.3690,2.0537) and (31.3183,3.1930) .. (32.0201,4.4195) .. controls (32.2956,4.9009) and (32.5419,5.4080) .. (32.6469,5.9526) .. controls (32.7520,6.4973) and (32.7045,7.0873) .. (32.4221,7.5647) .. controls (32.2558,7.8459) and (32.0117,8.0804) .. (31.7244,8.2359) .. controls (31.4371,8.3914) and (31.1075,8.4676) .. (30.7811,8.4547) .. controls (30.4547,8.4418) and (30.1323,8.3400) .. (29.8573,8.1636) .. controls (29.5823,7.9873) and (29.3553,7.7370) .. (29.2059,7.4465) .. controls (28.9741,6.9956) and (28.9355,6.4541) .. (29.0775,5.9674) .. controls (29.2195,5.4807) and (29.5361,5.0511) .. (29.9444,4.7506) .. controls (30.3527,4.4501) and (30.8490,4.2767) .. (31.3540,4.2320) .. controls (31.8590,4.1872) and (32.3718,4.2686) .. (32.8478,4.4431) .. controls (33.2941,4.6068) and (33.7118,4.8533) .. (34.0582,5.1788) .. controls (34.4047,5.5042) and (34.6787,5.9095) .. (34.8343,6.3587) .. controls (34.9739,6.7616) and (35.0170,7.1993) .. (34.9451,7.6196) .. controls (34.8733,8.0400) and (34.6852,8.4416) .. (34.3982,8.7570) .. controls (34.1112,9.0724) and (33.7249,9.2988) .. (33.3067,9.3822) .. controls (32.8885,9.4655) and (32.4405,9.4029) .. (32.0674,9.1965) .. controls (31.6812,8.9828) and (31.3830,8.6184) .. (31.2403,8.2007) .. controls (31.0975,7.7831) and (31.1093,7.3162) .. (31.2634,6.9026) .. controls (31.4021,6.5301) and (31.6603,6.1960) .. (32.0076,6.0029) .. controls (32.1813,5.9063) and (32.3756,5.8458) .. (32.5738,5.8319) .. controls (32.7721,5.8180) and (32.9741,5.8513) .. (33.1552,5.9330) .. controls (33.3584,6.0246) and (33.5337,6.1771) .. (33.6526,6.3657) .. controls (33.7714,6.5542) and (33.8334,6.7782) .. (33.8284,7.0010) .. controls (33.8234,7.2238) and (33.7514,7.4448) .. (33.6242,7.6278) .. controls (33.4970,7.8108) and (33.3151,7.9553) .. (33.1079,8.0377);
					\path[fill=black] (27.0303,13.6897) circle (\figuresPointSize);
					\path[fill=black] (33.1079,8.0377) circle (\figuresPointSize);
					\path[fill=black] (31.0303,2.9889) circle (\figuresSmallPointSize);
				\end{tikzpicture}
				\\
				\begin{tikzpicture}
					\path[draw=black, ->, line width=\figuresLineThickness] (-0.2, 0.0) -- (-1.2, -1.0);
					\path[draw=black, ->, line width=\figuresLineThickness] (0.2, 0.0) -- (1.2, -1.0);
				\end{tikzpicture}
				\\
				\begin{tikzpicture}[scale=0.15, yscale=-1.0]
					\path[draw=black,fill=lightgray,line width=\figuresThinLineThickness] (46.7364,6.7443) circle (3.95);
					\path[fill=black] (41.6519,13.6497) circle (\figuresPointSize);
					\path[fill=black] (47.4119,5.9409) circle (\figuresPointSize);
					\path[fill=black] (45.6448,2.9509) circle (\figuresSmallPointSize);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (41.6519,13.6497) .. controls (40.3529,12.0164) and (39.8048,9.8089) .. (40.1892,7.7577) .. controls (40.5735,5.7065) and (41.8835,3.8472) .. (43.6857,2.7950) .. controls (45.0442,2.0018) and (46.7001,1.6657) .. (48.2271,2.0442) .. controls (48.9905,2.2334) and (49.7127,2.5982) .. (50.3027,3.1184) .. controls (50.8926,3.6386) and (51.3475,4.3152) .. (51.5843,5.0652) .. controls (51.8850,6.0179) and (51.8250,7.0721) .. (51.4606,8.0023) .. controls (51.0962,8.9324) and (50.4361,9.7371) .. (49.6215,10.3152) .. controls (48.1322,11.3722) and (46.1563,11.6453) .. (44.3860,11.1967) .. controls (42.6157,10.7481) and (41.0553,9.6217) .. (39.9256,8.1869) .. controls (39.1805,7.2405) and (38.5997,6.1260) .. (38.4843,4.9270) .. controls (38.4266,4.3276) and (38.4878,3.7137) .. (38.6917,3.1470) .. controls (38.8955,2.5803) and (39.2446,2.0623) .. (39.7128,1.6835) .. controls (40.2614,1.2395) and (40.9618,0.9978) .. (41.6667,0.9642) .. controls (42.3717,0.9306) and (43.0796,1.0993) .. (43.7149,1.4068) .. controls (44.9854,2.0219) and (45.9339,3.1582) .. (46.6418,4.3794) .. controls (46.9330,4.8819) and (47.1905,5.4039) .. (47.4119,5.9409);
				\end{tikzpicture}
				\hfill
				\begin{tikzpicture}[scale=0.2, yscale=-1.0, baseline=-142.0]
					\path[draw=black,fill=lightgray,line width=\figuresThinLineThickness] (44.8681,20.8388) circle (3.95);
					\path[fill=black] (42.1013,15.3524) circle (\figuresPointSize);
					\path[fill=black] (45.8614,22.0922) circle (\figuresPointSize);
					\path[fill=black] (43.7837,17.0434) circle (\figuresSmallPointSize);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (42.1013,15.3524) .. controls (43.1697,16.2213) and (44.0797,17.2844) .. (44.7735,18.4740) .. controls (45.0533,18.9536) and (45.3007,19.4611) .. (45.4051,20.0064) .. controls (45.5095,20.5517) and (45.4596,21.1422) .. (45.1756,21.6192) .. controls (45.0086,21.8997) and (44.7643,22.1334) .. (44.4770,22.2885) .. controls (44.1898,22.4436) and (43.8605,22.5196) .. (43.5344,22.5068) .. controls (43.2082,22.4940) and (42.8861,22.3926) .. (42.6111,22.2167) .. controls (42.3361,22.0408) and (42.1090,21.7910) .. (41.9594,21.5010) .. controls (41.7269,21.0503) and (41.6878,20.5085) .. (41.8297,20.0216) .. controls (41.9715,19.5347) and (42.2882,19.1048) .. (42.6967,18.8042) .. controls (43.1052,18.5037) and (43.6018,18.3304) .. (44.1070,18.2859) .. controls (44.6122,18.2413) and (45.1251,18.3229) .. (45.6012,18.4976) .. controls (46.0475,18.6614) and (46.4651,18.9079) .. (46.8116,19.2333) .. controls (47.1581,19.5588) and (47.4321,19.9640) .. (47.5877,20.4131) .. controls (47.7273,20.8161) and (47.7705,21.2538) .. (47.6987,21.6741) .. controls (47.6269,22.0945) and (47.4387,22.4962) .. (47.1517,22.8115) .. controls (46.8647,23.1269) and (46.4784,23.3533) .. (46.0602,23.4367) .. controls (45.6420,23.5200) and (45.1940,23.4574) .. (44.8208,23.2510) .. controls (44.4346,23.0373) and (44.1365,22.6729) .. (43.9937,22.2552) .. controls (43.8509,21.8375) and (43.8627,21.3707) .. (44.0168,20.9571) .. controls (44.1555,20.5846) and (44.4137,20.2505) .. (44.7611,20.0574) .. controls (44.9348,19.9608) and (45.1290,19.9003) .. (45.3272,19.8864) .. controls (45.5255,19.8725) and (45.7275,19.9058) .. (45.9087,19.9875) .. controls (46.1119,20.0791) and (46.2872,20.2316) .. (46.4060,20.4201) .. controls (46.5249,20.6087) and (46.5868,20.8326) .. (46.5818,21.0555) .. controls (46.5768,21.2783) and (46.5049,21.4992) .. (46.3777,21.6823) .. controls (46.2504,21.8653) and (46.0685,22.0098) .. (45.8614,22.0922);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\caption{\label{Figure:NonPrimeReduction0102}Contracting the shaded disc $D$ to the point to obtain FKD $F'$ (on the left), or contract discs $D_1$ and $D_2$ to obtain two FKD $F_1$ and $F_2$ (on the right)}
	\end{center}
\end{figure}


==> Reidemeister.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{minipage}{0.25\textwidth}
		\begin{center}
			\begin{tikzpicture}[scale=0.35, yscale=-1.000000, baseline=-8.3ex]
				\path[draw=black, line cap=round, line width=\figuresLineThickness] (1.7325,1.0068) -- (1.7325,6.3635);
			\end{tikzpicture}
				$\xleftrightarrow{\Omega_1}$
				\begin{tikzpicture}[scale=0.35, yscale=-1.000000, baseline=-8.3ex]
				\path[shift={(8.21854,0)},draw=black,line cap=round, line width=\figuresLineThickness] (1.7325,6.3635) .. controls (1.6743,5.7347) and (1.6743,5.1006) .. (1.7325,4.4719) .. controls (1.7471,4.3139) and (1.7658,4.1552) .. (1.7934,3.9985);
				\path[shift={(8.21854,0)},draw=black,line cap=round, line width=\figuresLineThickness] (2.0793,3.1527) .. controls (2.1704,2.9937) and (2.2846,2.8476) .. (2.4227,2.7274) .. controls (2.5840,2.5870) and (2.7785,2.4827) .. (2.9877,2.4388) .. controls (3.3353,2.3659) and (3.7151,2.4706) .. (3.9772,2.7102) .. controls (4.2393,2.9498) and (4.3776,3.3179) .. (4.3395,3.6710) .. controls (4.3015,4.0241) and (4.0887,4.3537) .. (3.7833,4.5350) .. controls (3.4780,4.7164) and (3.0874,4.7456) .. (2.7579,4.6133) .. controls (2.5771,4.5407) and (2.4160,4.4229) .. (2.2841,4.2796) .. controls (2.1522,4.1363) and (2.0490,3.9679) .. (1.9713,3.7893) .. controls (1.8159,3.4321) and (1.7627,3.0393) .. (1.7325,2.6509) .. controls (1.6900,2.1040) and (1.6900,1.5538) .. (1.7325,1.0068);
			\end{tikzpicture}
		\end{center}
		\end{minipage}
		\begin{minipage}{0.3\textwidth}
		\begin{center}
			\begin{tikzpicture}[scale=0.35, yscale=-1.000000, baseline=-8.3ex]
				\path[draw=black, line cap=round, line width=\figuresLineThickness] (8.5742,6.3635) .. controls (9.2579,4.8696) and (9.3874,2.8454) .. (8.5742,1.0068);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (11.3110,6.3635) .. controls (10.6273,4.8696) and (10.4978,2.8454) .. (11.3110,1.0068);
			\end{tikzpicture}
		 			$\xleftrightarrow{\Omega_2}$
		 			\begin{tikzpicture}[scale=0.35, yscale=-1.000000, baseline=-8.3ex]
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (14.3375,6.3635) .. controls (17.5139,5.0641) and (17.4666,2.4388) .. (14.3375,1.0068);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (17.0743,6.3635) .. controls (16.6679,6.1669) and (16.3161,5.9553) .. (16.0185,5.7326);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (15.5553,5.3349) .. controls (14.5444,4.3272) and (14.5314,3.1568) .. (15.4808,2.1364);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (16.0092,1.6603) .. controls (16.3097,1.4296) and (16.6649,1.2104) .. (17.0743,1.0068);
			\end{tikzpicture}
		\end{center}
		\end{minipage}
		\begin{minipage}{0.4\textwidth}
		\begin{center}
			\begin{tikzpicture}[scale=0.35, yscale=-1.000000, baseline=-8.3ex]
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (20.4607,5.8164) .. controls (20.8809,4.3245) and (22.1508,2.6571) .. (23.5724,1.4563);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (25.2101,4.5622) .. controls (24.9753,4.6492) and (24.7238,4.7209) .. (24.4594,4.7782);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (23.8183,4.8863) .. controls (22.9619,4.9932) and (22.0155,4.9726) .. (21.0887,4.8464);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (20.5227,4.7558) .. controls (20.2966,4.7141) and (20.0730,4.6662) .. (19.8536,4.6125);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (21.5208,1.4158) .. controls (21.8082,1.6195) and (22.0894,1.8677) .. (22.3600,2.1500);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (22.7971,2.6460) .. controls (23.5313,3.5485) and (24.1605,4.6822) .. (24.5840,5.8102);
			\end{tikzpicture}
					$\xleftrightarrow{\Omega_3}$
		 			\begin{tikzpicture}[scale=0.35, yscale=-1.000000, baseline=-8.3ex]
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (30.0930,5.5851) .. controls (29.8497,5.4026) and (29.6119,5.1872) .. (29.3823,4.9456);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (28.9133,4.4024) .. controls (28.1758,3.4675) and (27.5531,2.2831) .. (27.1482,1.1105);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (30.9484,1.0097) .. controls (30.6879,2.5376) and (29.6009,4.3296) .. (28.3138,5.6736);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (26.3630,2.2824) .. controls (26.6251,2.1859) and (26.9079,2.1083) .. (27.2061,2.0487);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (27.7906,1.9565) .. controls (28.5821,1.8626) and (29.4486,1.8769) .. (30.3044,1.9819);
				\path[draw=black,line cap=round, line width=\figuresLineThickness] (30.9322,2.0756) .. controls (31.1987,2.1225) and (31.4621,2.1780) .. (31.7196,2.2415);
			\end{tikzpicture}
		\end{center}
		\end{minipage}
		\caption{\label{Figure:Reidemeister}Three Reidemeister moves $\Omega_1, \Omega_2, \Omega_3$}
	\end{center}
\end{figure}


==> RightChainExample.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.3, yscale=-1.0]
			%\path[fill=lightgray, line width=0.0] (18.8456,6.5580) .. controls (18.1154,10.4002) and (14.0630,13.3289) .. (9.8294,13.0461) .. controls (4.6174,12.6978) and (0.4066,9.0341) .. (1.8209,5.6033) .. controls (3.2352,2.1725) and (5.5891,1.1322) .. (9.7764,0.3527) .. controls (14.8877,-0.5987) and (19.5757,2.7157) .. (18.8456,6.5580) -- cycle;
			\path[fill=lightgray] (1.9988,0.6490) -- (18.7319,0.6490) -- (18.7319,12.7818) -- (1.9988,12.7818) -- cycle;
			\path[fill=white, line width=0.0] (5.6629,4.1391) .. controls (5.6629,4.1391) and (5.8707,3.5535) .. (6.4335,2.9351) .. controls (6.7550,2.5818) and (6.9704,2.3302) .. (7.9380,1.8390) .. controls (8.9056,1.3478) and (10.9630,1.3394) .. (11.6007,1.5015) .. controls (12.3315,1.6872) and (13.0258,2.0140) .. (13.0258,2.0140) .. controls (13.0258,2.0140) and (14.5009,1.7390) .. (15.4135,2.0765) .. controls (16.3260,2.4140) and (17.4136,3.2516) .. (17.7386,4.5142) .. controls (18.0636,5.7767) and (17.5011,6.4143) .. (17.3136,6.7768) .. controls (17.1261,7.1393) and (16.7114,7.4752) .. (15.8510,7.9894) .. controls (15.6260,8.7644) and (14.9459,10.1261) .. (14.3948,10.6770) .. controls (13.7259,11.3458) and (12.2107,12.1151) .. (11.0320,12.0418) .. controls (9.8534,11.9684) and (8.3321,11.3781) .. (7.6130,10.4270) .. controls (6.8504,9.4186) and (6.8113,8.3002) .. (7.2563,7.5152) .. controls (7.6536,6.8143) and (8.1197,6.5341) .. (9.0935,6.5695) .. controls (10.3348,6.6145) and (11.8132,7.5393) .. (11.8132,7.5393) .. controls (11.8132,7.5393) and (12.3477,6.7680) .. (12.4477,6.1804) .. controls (12.5477,5.5929) and (12.2309,4.4172) .. (11.7507,3.9891) .. controls (11.3062,3.5929) and (10.8625,3.2340) .. (10.0163,3.0750) .. controls (9.1700,2.9161) and (8.8594,3.0016) .. (7.7718,3.2391) .. controls (6.6877,3.4758) and (5.6629,4.1391) .. (5.6629,4.1391) -- cycle;
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (2.9341,6.4976) .. controls (3.7147,5.5594) and (4.6587,4.7579) .. (5.7095,4.1372);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (5.7095,4.1372) .. controls (5.9721,3.9821) and (6.2415,3.8382) .. (6.5165,3.7064) .. controls (7.5772,3.1980) and (8.7698,2.8640) .. (9.9286,3.0655) .. controls (10.5080,3.1663) and (11.0683,3.4033) .. (11.5191,3.7810) .. controls (11.7994,4.0159) and (12.0355,4.3065) .. (12.2026,4.6312);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (12.2026,4.6312) .. controls (12.3042,4.8286) and (12.3804,5.0387) .. (12.4255,5.2564) .. controls (12.5141,5.6841) and (12.4824,6.1343) .. (12.3483,6.5499) .. controls (12.2142,6.9656) and (11.9792,7.3467) .. (11.6782,7.6632) .. controls (11.0763,8.2963) and (10.2237,8.6579) .. (9.3562,8.7613) .. controls (8.3859,8.8771) and (7.3522,8.6679) .. (6.5898,8.0566) .. controls (6.1172,7.6778) and (5.7634,7.1559) .. (5.5731,6.5809) .. controls (5.3829,6.0059) and (5.3551,5.3799) .. (5.4799,4.7872) .. controls (5.6538,3.9618) and (6.1212,3.2097) .. (6.7496,2.6470) .. controls (7.3780,2.0843) and (8.1615,1.7069) .. (8.9823,1.5124) .. controls (10.0748,1.2536) and (11.2427,1.3164) .. (12.2979,1.6999) .. controls (13.3531,2.0834) and (14.2908,2.7874) .. (14.9459,3.6992) .. controls (15.6010,4.6109) and (15.9693,5.7273) .. (15.9760,6.8500) .. controls (15.9782,7.2280) and (15.9393,7.6061) .. (15.8615,7.9760);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (15.8615,7.9760) .. controls (15.7081,8.7047) and (15.4037,9.4018) .. (14.9656,10.0039) .. controls (14.1605,11.1104) and (12.8915,11.8831) .. (11.5307,12.0270) .. controls (10.1699,12.1708) and (8.7418,11.6629) .. (7.8229,10.6491) .. controls (7.3484,10.1257) and (7.0063,9.4601) .. (6.9683,8.7548) .. controls (6.9493,8.4021) and (7.0072,8.0438) .. (7.1498,7.7207) .. controls (7.2924,7.3976) and (7.5208,7.1107) .. (7.8122,6.9111) .. controls (8.1189,6.7011) and (8.4879,6.5920) .. (8.8592,6.5679);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (8.8592,6.5679) .. controls (8.8771,6.5667) and (8.8950,6.5658) .. (8.9129,6.5650) .. controls (9.3022,6.5483) and (9.6915,6.6209) .. (10.0623,6.7406) .. controls (10.8039,6.9799) and (11.4714,7.4022) .. (12.1848,7.7157) .. controls (13.0108,8.0786) and (13.9185,8.2960) .. (14.8163,8.2062) .. controls (15.5098,8.1369) and (16.1892,7.8796) .. (16.7299,7.4399) .. controls (17.2706,7.0001) and (17.6659,6.3746) .. (17.7921,5.6891) .. controls (17.9380,4.8969) and (17.7158,4.0547) .. (17.2417,3.4034) .. controls (16.7675,2.7521) and (16.0552,2.2896) .. (15.2812,2.0661) .. controls (14.5072,1.8427) and (13.6754,1.8510) .. (12.8907,2.0335) .. controls (12.1060,2.2160) and (11.3668,2.5683) .. (10.6962,3.0146) .. controls (10.1349,3.3881) and (9.6080,3.8404) .. (9.2718,4.4247) .. controls (8.8233,5.2041) and (8.7555,6.1704) .. (8.9920,7.0379) .. controls (9.2065,7.8244) and (9.6711,8.5511) .. (10.3341,9.0255) .. controls (10.9970,9.4998) and (11.8607,9.7052) .. (12.6545,9.5198) .. controls (13.1100,9.4134) and (13.5360,9.1819) .. (13.8710,8.8554) .. controls (14.2059,8.5290) and (14.4485,8.1081) .. (14.5601,7.6539) .. controls (14.6716,7.1996) and (14.6514,6.7134) .. (14.4995,6.2710) .. controls (14.3477,5.8286) and (14.0643,5.4318) .. (13.6931,5.1471) .. controls (13.1984,4.7676) and (12.5494,4.5956) .. (11.9316,4.6801) .. controls (11.3138,4.7647) and (10.7349,5.1049) .. (10.3604,5.6034);
			\path[draw=black,->,line cap=round,line width=\figuresThinLineThickness] (2.9341,6.4976) .. controls (3.1272,6.8649) and (3.4572,7.1582) .. (3.8446,7.3069) .. controls (4.2321,7.4555) and (4.6736,7.4582) .. (5.0628,7.3143) .. controls (5.4402,7.1748) and (5.7570,6.9083) .. (6.0383,6.6207) .. controls (6.3197,6.3331) and (6.5746,6.0189) .. (6.8754,5.7517) .. controls (7.1350,5.5211) and (7.4320,5.3271) .. (7.7512,5.1908);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (7.7512,5.1908) .. controls (8.0456,5.0652) and (8.3588,4.9888) .. (8.6789,4.9783) .. controls (9.2918,4.9582) and (9.9094,5.1878) .. (10.3604,5.6034);
			\path[fill=black] (2.9341,6.4976) circle (\figuresPointSize);
			\path[fill=black] (10.3604,5.6034) circle (\figuresPointSize);
			\path[fill=black] (5.6735,4.1586) circle (\figuresSmallPointSize);
			\path[fill=black] (12.2168,4.6592) circle (\figuresSmallPointSize);
			\path[fill=black] (15.8675,7.9471) circle (\figuresSmallPointSize);
			\path[fill=black] (8.8937,6.5573) circle (\figuresSmallPointSize);
			\draw (10.8, 11.4) node {$E_r$};
			\draw (8.8, 2.4) node {$E_l$};
		\end{tikzpicture}
		\caption{\label{Figure:RightChainExample}$E_l$ is a left border chain and $E_r$ is a right border chain}
	\end{center}
\end{figure}


==> RightLeftExample.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.25, yscale=-1.0]
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (10.4835,11.4019) .. controls (9.3708,12.0013) and (7.9918,12.0814) .. (6.8172,11.6149) .. controls (6.1730,11.3591) and (5.5970,10.9415) .. (5.1423,10.4188);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (5.1423,10.4188) .. controls (4.7679,9.9882) and (4.4758,9.4863) .. (4.2959,8.9446) .. controls (3.8822,7.6987) and (4.0642,6.2890) .. (4.6925,5.1363) .. controls (5.0374,4.5034) and (5.5093,3.9474) .. (6.0628,3.4851);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (6.0628,3.4851) .. controls (6.5174,3.1053) and (7.0271,2.7888) .. (7.5665,2.5449) .. controls (8.2252,2.2470) and (8.9336,2.0512) .. (9.6552,2.0066) .. controls (10.3768,1.9619) and (11.1117,2.0711) .. (11.7750,2.3587) .. controls (11.9775,2.4465) and (12.1731,2.5512) .. (12.3584,2.6715);
			\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (12.3584,2.6715) .. controls (12.7801,2.9453) and (13.1488,3.2998) .. (13.4253,3.7190) .. controls (13.8232,4.3226) and (14.0235,5.0610) .. (13.9485,5.7801) .. controls (13.8903,6.3391) and (13.6695,6.8755) .. (13.3476,7.3362) .. controls (13.0256,7.7969) and (12.6048,8.1838) .. (12.1391,8.4984) .. controls (11.8856,8.6696) and (11.6202,8.8193) .. (11.3463,8.9527);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (11.3463,8.9527) .. controls (10.6136,9.3095) and (9.8204,9.5499) .. (9.0338,9.7755) .. controls (8.0212,10.0659) and (6.9955,10.3408) .. (5.9443,10.4112) .. controls (4.8932,10.4817) and (3.8047,10.3362) .. (2.8816,9.8285) .. controls (2.1632,9.4334) and (1.5627,8.8215) .. (1.1979,8.0873) .. controls (0.8330,7.3530) and (0.7082,6.4987) .. (0.8662,5.6942) .. controls (1.0242,4.8896) and (1.4673,4.1410) .. (2.1082,3.6296) .. controls (2.7491,3.1183) and (3.5846,2.8519) .. (4.4020,2.9161) .. controls (5.3113,2.9876) and (6.1539,3.4517) .. (6.8374,4.0557) .. controls (7.5209,4.6597) and (8.0664,5.4009) .. (8.6096,6.1337) .. controls (9.3323,7.1087) and (10.0750,8.0939) .. (11.0488,8.8183) .. controls (11.1233,8.8738) and (11.1992,8.9276) .. (11.2763,8.9796);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (11.2763,8.9796) .. controls (11.7028,9.2674) and (12.1676,9.4995) .. (12.6612,9.6425) .. controls (13.2442,9.8113) and (13.8686,9.8529) .. (14.4612,9.7225) .. controls (15.4092,9.5138) and (16.2391,8.8577) .. (16.7023,8.0048) .. controls (17.1655,7.1518) and (17.2671,6.1189) .. (17.0247,5.1790) .. controls (16.8208,4.3888) and (16.3752,3.6566) .. (15.7417,3.1422) .. controls (15.1081,2.6278) and (14.2861,2.3403) .. (13.4712,2.3858) .. controls (12.7395,2.4266) and (12.0259,2.7366) .. (11.4966,3.2434) .. controls (10.9673,3.7502) and (10.6267,4.4498) .. (10.5542,5.1790);
			\path[fill=black] (10.4835,11.4019) circle (\figuresPointSize);
			\path[fill=black] (10.5542,5.1790) circle (\figuresPointSize);
			\path[fill=black] (5.1423,10.4188) circle (\figuresSmallPointSize);
			\path[fill=black] (6.0628,3.4851) circle (\figuresSmallPointSize);
			\path[fill=black] (12.3584,2.6715) circle (\figuresSmallPointSize);
			\path[fill=black] (11.2763,8.9796) circle (\figuresSmallPointSize);
			\path[draw=black, ->,line cap=round,line width=\figuresThinLineThickness] (10.4835,11.4019) .. controls (10.0321,11.2304) and (9.6692,10.8412) .. (9.5295,10.3790) .. controls (9.4456,10.1012) and (9.4395,9.8036) .. (9.4848,9.5170) .. controls (9.5301,9.2304) and (9.6255,8.9536) .. (9.7409,8.6874) .. controls (9.9716,8.1549) and (10.2840,7.6571) .. (10.4658,7.1060);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (10.4658,7.1060) .. controls (10.6698,6.4877) and (10.7008,5.8134) .. (10.5542,5.1790);
			\draw (4.0642,6.2890) node[left] {$e_1$};
			\draw (13.8903,6.3391) node[right] {$e_2$};
		\end{tikzpicture}
		\caption{\label{Figure:RightLeftExample}The left border edge $e_1$ and the right border edge $e_2$}
	\end{center}
\end{figure}


==> TwoPointArc.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.35, yscale=-1.0]
			\path[rotate=-45.0,fill=lightgray] (-2.9377,8.6459)arc(180.000:270.000:5.120) -- (2.1824,8.6459) -- cycle;
			\path[cm={{-0.70711,-0.70711,-0.70711,0.70711,(0.0,0.0)}},fill=lightgray] (-13.7660,-2.1824)arc(180.000:270.000:5.120) -- (-8.6459,-2.1824) -- cycle;
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (4.0090,0.9226) -- (11.3045,8.2182);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (11.3045,0.9226) -- (4.0090,8.2182);
			\path[fill=black] (7.6567,4.5704) circle (\figuresSmallPointSize) node[above] {$x$};
			\path[draw=black,->,line cap=round,line width=\figuresThinLineThickness] (3.3231,7.2971) .. controls (3.9411,6.4767) and (4.1709,5.4947) .. (4.1369,4.5521);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (4.1369,4.5521) .. controls (4.1006,3.5468) and (3.7643,2.5864) .. (3.2790,1.9150);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (11.9904,7.2971) .. controls (11.3723,6.4767) and (11.1426,5.4947) .. (11.1766,4.5521) .. controls (11.2128,3.5468) and (11.5491,2.5864) .. (12.0344,1.9150);
			\path[draw=black,dash pattern=on 5.0 off 5.0,line cap=round,line width=\figuresThinLineThickness] (3.8157,2.9362) .. controls (6.5030,1.7134) and (8.8847,1.6555) .. (11.5053,2.9161);
			\draw (7.6, 1.3) node {$l$};
			\draw (4.1369,4.5521) node[right] {$\gamma$};
			\draw (11.1766,4.5521) node[left] {$\gamma$};
			\draw (3.2,4.5704) node {$\Delta_1$};
			\draw (12.2,4.5704) node {$\Delta_2$};
			\path[fill=black] (3.8157,2.9362) circle (\figuresSmallPointSize);
			\path[fill=black] (11.5053,2.9161) circle (\figuresSmallPointSize);
		\end{tikzpicture}
		\caption{\label{Figure:TwoPointArc} The simple arc $l$ going from $\Delta_1$ to $\Delta_2$ and crossing $F$ twice nearby $x$}
	\end{center}
\end{figure}


==> VertexTypeExample.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{tikzpicture}[scale=0.3, yscale=-1.0]
			%\path[fill=lightgray, line width=0.0] (18.8456,6.5580) .. controls (18.1154,10.4002) and (14.0630,13.3289) .. (9.8294,13.0461) .. controls (4.6174,12.6978) and (0.4066,9.0341) .. (1.8209,5.6033) .. controls (3.2352,2.1725) and (5.5891,1.1322) .. (9.7764,0.3527) .. controls (14.8877,-0.5987) and (19.5757,2.7157) .. (18.8456,6.5580) -- cycle;
			\path[fill=lightgray,line join=round,line cap=round,miter limit=4.00,line width=0.148pt] (1.9988,0.1740) -- (18.7319,0.1740) -- (18.7319,12.7818) -- (1.9988,12.7818) -- cycle;
			\path[fill=white, line width=0.0] (5.6629,4.1391) .. controls (5.6629,4.1391) and (5.8707,3.5535) .. (6.4335,2.9351) .. controls (6.7550,2.5818) and (6.9704,2.3302) .. (7.9380,1.8390) .. controls (8.9056,1.3478) and (10.9630,1.3394) .. (11.6007,1.5015) .. controls (12.3315,1.6872) and (13.0258,2.0140) .. (13.0258,2.0140) .. controls (13.0258,2.0140) and (14.5009,1.7390) .. (15.4135,2.0765) .. controls (16.3260,2.4140) and (17.4136,3.2516) .. (17.7386,4.5142) .. controls (18.0636,5.7767) and (17.5011,6.4143) .. (17.3136,6.7768) .. controls (17.1261,7.1393) and (16.7114,7.4752) .. (15.8510,7.9894) .. controls (15.6260,8.7644) and (14.9459,10.1261) .. (14.3948,10.6770) .. controls (13.7259,11.3458) and (12.2107,12.1151) .. (11.0320,12.0418) .. controls (9.8534,11.9684) and (8.3321,11.3781) .. (7.6130,10.4270) .. controls (6.8504,9.4186) and (6.8113,8.3002) .. (7.2563,7.5152) .. controls (7.6536,6.8143) and (8.1197,6.5341) .. (9.0935,6.5695) .. controls (10.3348,6.6145) and (11.8132,7.5393) .. (11.8132,7.5393) .. controls (11.8132,7.5393) and (12.3477,6.7680) .. (12.4477,6.1804) .. controls (12.5477,5.5929) and (12.2309,4.4172) .. (11.7507,3.9891) .. controls (11.3062,3.5929) and (10.8625,3.2340) .. (10.0163,3.0750) .. controls (9.1700,2.9161) and (8.8594,3.0016) .. (7.7718,3.2391) .. controls (6.6877,3.4758) and (5.6629,4.1391) .. (5.6629,4.1391) -- cycle;
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (2.9341,6.4976) .. controls (3.7147,5.5594) and (4.6587,4.7579) .. (5.7095,4.1372);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (5.7095,4.1372) .. controls (5.9721,3.9821) and (6.2415,3.8382) .. (6.5165,3.7064) .. controls (7.5772,3.1980) and (8.7698,2.8640) .. (9.9286,3.0655) .. controls (10.5080,3.1663) and (11.0683,3.4033) .. (11.5191,3.7810) .. controls (11.7994,4.0159) and (12.0355,4.3065) .. (12.2026,4.6312);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (12.2026,4.6312) .. controls (12.3042,4.8286) and (12.3804,5.0387) .. (12.4255,5.2564) .. controls (12.5141,5.6841) and (12.4824,6.1343) .. (12.3483,6.5499) .. controls (12.2142,6.9656) and (11.9792,7.3467) .. (11.6782,7.6632) .. controls (11.0763,8.2963) and (10.2237,8.6579) .. (9.3562,8.7613) .. controls (8.3859,8.8771) and (7.3522,8.6679) .. (6.5898,8.0566) .. controls (6.1172,7.6778) and (5.7634,7.1559) .. (5.5731,6.5809) .. controls (5.3829,6.0059) and (5.3551,5.3799) .. (5.4799,4.7872) .. controls (5.6538,3.9618) and (6.1212,3.2097) .. (6.7496,2.6470) .. controls (7.3780,2.0843) and (8.1615,1.7069) .. (8.9823,1.5124) .. controls (10.0748,1.2536) and (11.2427,1.3164) .. (12.2979,1.6999) .. controls (13.3531,2.0834) and (14.2908,2.7874) .. (14.9459,3.6992) .. controls (15.6010,4.6109) and (15.9693,5.7273) .. (15.9760,6.8500) .. controls (15.9782,7.2280) and (15.9393,7.6061) .. (15.8615,7.9760);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.8615,7.9760) .. controls (15.7081,8.7047) and (15.4037,9.4018) .. (14.9656,10.0039) .. controls (14.1605,11.1104) and (12.8915,11.8831) .. (11.5307,12.0270) .. controls (10.1699,12.1708) and (8.7418,11.6629) .. (7.8229,10.6491) .. controls (7.3484,10.1257) and (7.0063,9.4601) .. (6.9683,8.7548) .. controls (6.9493,8.4021) and (7.0072,8.0438) .. (7.1498,7.7207) .. controls (7.2924,7.3976) and (7.5208,7.1107) .. (7.8122,6.9111) .. controls (8.1189,6.7011) and (8.4879,6.5920) .. (8.8592,6.5679);
			\path[draw=black,line cap=round,line width=\figuresLineThickness] (8.8592,6.5679) .. controls (8.8771,6.5667) and (8.8950,6.5658) .. (8.9129,6.5650) .. controls (9.3022,6.5483) and (9.6915,6.6209) .. (10.0623,6.7406) .. controls (10.8039,6.9799) and (11.4714,7.4022) .. (12.1848,7.7157) .. controls (13.0108,8.0786) and (13.9185,8.2960) .. (14.8163,8.2062) .. controls (15.5098,8.1369) and (16.1892,7.8796) .. (16.7299,7.4399) .. controls (17.2706,7.0001) and (17.6659,6.3746) .. (17.7921,5.6891) .. controls (17.9380,4.8969) and (17.7158,4.0547) .. (17.2417,3.4034) .. controls (16.7675,2.7521) and (16.0552,2.2896) .. (15.2812,2.0661) .. controls (14.5072,1.8427) and (13.6754,1.8510) .. (12.8907,2.0335) .. controls (12.1060,2.2160) and (11.3668,2.5683) .. (10.6962,3.0146) .. controls (10.1349,3.3881) and (9.6080,3.8404) .. (9.2718,4.4247) .. controls (8.8233,5.2041) and (8.7555,6.1704) .. (8.9920,7.0379) .. controls (9.2065,7.8244) and (9.6711,8.5511) .. (10.3341,9.0255) .. controls (10.9970,9.4998) and (11.8607,9.7052) .. (12.6545,9.5198) .. controls (13.1100,9.4134) and (13.5360,9.1819) .. (13.8710,8.8554) .. controls (14.2059,8.5290) and (14.4485,8.1081) .. (14.5601,7.6539) .. controls (14.6716,7.1996) and (14.6514,6.7134) .. (14.4995,6.2710) .. controls (14.3477,5.8286) and (14.0643,5.4318) .. (13.6931,5.1471) .. controls (13.1984,4.7676) and (12.5494,4.5956) .. (11.9316,4.6801) .. controls (11.3138,4.7647) and (10.7349,5.1049) .. (10.3604,5.6034);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (2.9341,6.4976) .. controls (3.1272,6.8649) and (3.4572,7.1582) .. (3.8446,7.3069) .. controls (4.2321,7.4555) and (4.6736,7.4582) .. (5.0628,7.3143) .. controls (5.4402,7.1748) and (5.7570,6.9083) .. (6.0383,6.6207) .. controls (6.3197,6.3331) and (6.5746,6.0189) .. (6.8754,5.7517) .. controls (7.1350,5.5211) and (7.4320,5.3271) .. (7.7512,5.1908);
			\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (7.7512,5.1908) .. controls (8.0456,5.0652) and (8.3588,4.9888) .. (8.6789,4.9783) .. controls (9.2918,4.9582) and (9.9094,5.1878) .. (10.3604,5.6034);
			\path[fill=black] (2.9341,6.4976) circle (\figuresPointSize);
			\path[fill=black] (10.3604,5.6034) circle (\figuresPointSize);
			\path[fill=black] (5.6735,4.1586) circle (\figuresSmallPointSize) node[left] {2};
			\path[fill=black] (12.2168,4.6592) circle (\figuresSmallPointSize) node[above right] {1};
			\path[fill=black] (15.8675,7.9471) circle (\figuresSmallPointSize) node[below right] {0};
			\path[fill=black] (8.8937,6.5573) circle (\figuresSmallPointSize) node[above left] {1};
			\path[fill=black] (12.9974,2.0098) circle (\figuresSmallPointSize) node[above] {0};
			\path[fill=black] (10.4405,3.1925) circle (\figuresSmallPointSize) node[above] {1};
			\path[fill=black] (11.7979,7.5299) circle (\figuresSmallPointSize) node[below] {0};
			\path[fill=black] (14.3415,8.2260) circle (\figuresSmallPointSize) node[above left] {0};
			\path[fill=black] (9.9079,8.6596) circle (\figuresSmallPointSize) node[below] {0};
			\path[fill=black] (6.9892,8.3275) circle (\figuresSmallPointSize) node[left] {1};
		\end{tikzpicture}
		\caption{\label{Figure:VertexTypeExample}FKD and types of all it crossings}
	\end{center}
\end{figure}


==> VertexTypeNeightborhoods.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{minipage}{0.12\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.4, yscale=-1.0]
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (2.8640,1.2366) -- (2.8640,4.8078);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (4.6495,3.0222) -- (1.0784,3.0222);
					\path[fill=black] (2.8640,3.0222) circle (\figuresSmallPointSize) node[below left] {0};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.12\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.4, yscale=-1.0]
					\path[scale=-1.000,fill=lightgray] (-9.1943,-7.0975)arc(180.000:270.000:1.794) -- (-7.4005,-7.0975) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (7.4005,5.3119) -- (7.4005,8.8830);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (9.1860,7.0975) -- (5.6149,7.0975);
					\path[fill=black] (7.4005,7.0975) circle (\figuresSmallPointSize) node[below left] {0};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.12\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.4, yscale=-1.0]
					\path[scale=-1.000,fill=lightgray] (-9.1943,-3.0222)arc(180.000:270.000:1.794) -- (-7.4005,-3.0222) -- cycle;
					\path[fill=lightgray] (5.6066,3.0222)arc(180.000:270.000:1.794) -- (7.4005,3.0222) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (7.4005,1.2367) -- (7.4005,4.8078);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (9.1860,3.0222) -- (5.6149,3.0222);
					\path[fill=black] (7.4005,3.0222) circle (\figuresSmallPointSize) node[below left] {0};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.12\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.4, yscale=-1.0]
					\path[scale=-1.000,fill=lightgray] (-13.2339,-3.0222)arc(180.000:270.000:1.794) -- (-11.4401,-3.0222) -- cycle;
					\path[rotate=90.0,fill=lightgray] (1.2283,-11.4401)arc(180.000:270.000:1.794) -- (3.0222,-11.4401) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (11.4401,1.2367) -- (11.4401,4.8078);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (13.2256,3.0222) -- (11.4507,3.0222);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (11.4507,3.0222) -- (9.6545,3.0222);
					\path[fill=black] (11.4401,3.0222) circle (\figuresSmallPointSize) node[below left] {1};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.12\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.4, yscale=-1.0]
					\path[fill=lightgray] (13.7965,3.0222)arc(180.000:270.000:1.794) -- (15.5903,3.0222) -- cycle;
					\path[scale=-1.000,fill=lightgray] (-17.3735,-3.0222)arc(180.000:270.000:1.794) -- (-15.5797,-3.0222) -- cycle;
					\path[rotate=90.0,fill=lightgray] (1.2283,-15.5797)arc(180.000:270.000:1.794) -- (3.0222,-15.5797) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (15.5797,1.2366) -- (15.5797,3.0141);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.5797,3.0141) -- (15.5797,4.8078);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (17.3652,3.0222) -- (15.5903,3.0222);
					\path[draw=black,line cap=round,line width=\figuresLineThickness] (15.5903,3.0222) -- (13.7941,3.0222);
					\path[fill=black] (15.5797,3.0222) circle (\figuresSmallPointSize) node[below left] {2};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.12\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.4, yscale=-1.0]
					\path[rotate=90.0,fill=lightgray] (1.2202,-19.6086)arc(180.000:-180.000:1.794) -- (3.0141,-19.6086) -- cycle;
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (19.6086,1.2285) -- (19.6086,3.0059);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (19.6086,3.0059) -- (19.6086,4.7996);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (21.3942,3.0141) -- (19.6193,3.0141);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (19.6193,3.0141) -- (17.8230,3.0141);
					\path[fill=black] (19.6086,3.0141) circle (\figuresSmallPointSize) node[below left] {4};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\caption{\label{Figure:VertexTypesNeighborhoods}All types of crossing neighbourhoods. $\gamma$-areas are shaded and $\gamma$-edges are drawn by thick lines}
	\end{center}
\end{figure}


==> gammaReduction0102.tex <==
\begin{figure}[h]
	\begin{center}
		\begin{minipage}{0.45\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.3, yscale=-1.0]
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (0.8282,6.8295) .. controls (2.7506,6.3950) and (6.6540,3.7084) .. (7.2923,2.0844);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (5.6181,1.9909) .. controls (6.6387,3.6769) and (10.4226,6.5294) .. (12.1652,6.6208);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (11.6243,4.9732) .. controls (10.3428,6.4704) and (8.8190,10.9574) .. (9.2779,12.6409);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (4.1352,12.8389) .. controls (4.2915,10.8743) and (2.8857,6.3490) .. (1.5246,5.2571);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (10.4906,11.5070) .. controls (8.6524,10.7962) and (3.9141,10.8511) .. (2.4790,11.8437);
					\path[fill=black] (4.0361,11.2807) circle (\figuresSmallPointSize);
					\path[fill=black] (2.3210,6.2548) circle (\figuresSmallPointSize);
					\path[fill=black] (6.5650,3.1536) circle (\figuresSmallPointSize);
					\path[fill=black] (10.8225,6.2255) circle (\figuresSmallPointSize);
					\path[fill=black] (9.2378,11.1963) circle (\figuresSmallPointSize);
					\path[draw=black,->,line cap=round,line width=\figuresLineThickness] (1.2929,9.7254) .. controls (1.9793,9.8049) and (2.6921,9.6318) .. (3.2656,9.2465) .. controls (3.8391,8.8612) and (4.2687,8.2667) .. (4.4545,7.6012) .. controls (4.5863,7.1289) and (4.5977,6.6284) .. (4.5337,6.1422) .. controls (4.4698,5.6560) and (4.3323,5.1822) .. (4.1705,4.7193) .. controls (4.0912,4.4922) and (4.0053,4.2641) .. (3.9299,4.0339);
					\path[draw=black,dash pattern=on 5.0 off 5.0,line cap=round,line width=\figuresLineThickness] (3.9299,4.0339) .. controls (3.7987,3.6336) and (3.6991,3.2270) .. (3.7200,2.8093) .. controls (3.7487,2.2330) and (4.0155,1.6783) .. (4.4232,1.2699) .. controls (4.8308,0.8615) and (5.3725,0.5969) .. (5.9395,0.4899) .. controls (6.5920,0.3668) and (7.2907,0.4530) .. (7.8702,0.7772) .. controls (8.4496,1.1015) and (8.8976,1.6715) .. (9.0268,2.3228) .. controls (9.1199,2.7916) and (9.0504,3.2783) .. (8.9312,3.7411);
					\path[draw=black,->,line cap=round,line width=\figuresLineThickness] (8.9312,3.7411) .. controls (8.8119,4.2039) and (8.6435,4.6533) .. (8.5342,5.1185) .. controls (8.3119,6.0647) and (8.3491,7.0972) .. (8.7909,7.9630) .. controls (9.0608,8.4918) and (9.4765,8.9453) .. (9.9800,9.2600) .. controls (10.4834,9.5747) and (11.0732,9.7497) .. (11.6668,9.7606);
					\path[fill=black] (3.5088,9.0635) circle (\figuresSmallPointSize) node[left] {$p_1$};
					\path[fill=black] (4.2901,5.0801) circle (\figuresSmallPointSize) node[left] {$p_2$};
					\path[fill=black] (8.5941,4.8843) circle (\figuresSmallPointSize) node[right] {$p_{n-1}$};
					\path[fill=black] (9.6983,9.0624) circle (\figuresSmallPointSize) node[right] {$p_n$};
					
					\path[draw=black,line cap=round,line width=\figuresThinLineThickness] (3.5088,9.0635) .. controls (5.6885,9.8931) and (7.0145,10.0448) .. (9.6983,9.0625);
					\draw (6.4, -0.5) node {$\gamma$};
					\draw (6.6, 7.6) node {$\Delta$};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\begin{minipage}{0.49\textwidth}
			\begin{center}
				\begin{tikzpicture}[scale=0.35, yscale=-1.0]
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (1.4214,8.9841) .. controls (3.7959,7.1447) and (4.4313,4.1180) .. (3.4447,2.4458);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (13.9431,8.9841) .. controls (11.5685,7.1447) and (10.9331,4.1180) .. (11.9197,2.4458);
					\path[draw=black,line cap=round,line width=\figuresThickLineThickness] (0.7190,6.8437) .. controls (4.8661,4.7535) and (11.0533,7.1447) .. (13.8626,4.0679);
					\path[draw=black,->,line cap=round,line width=\figuresLineThickness] (3.4949,8.9841) .. controls (4.4539,7.8954) and (5.1726,6.5960) .. (5.5852,5.2050) .. controls (5.7900,4.5144) and (5.9249,3.7907) .. (6.2860,3.1674);
					\path[draw=black,->,line cap=round,line width=\figuresLineThickness] (6.2860,3.1674) .. controls (6.4665,2.8557) and (6.7045,2.5726) .. (7.0041,2.3727) .. controls (7.3038,2.1728) and (7.6680,2.0604) .. (8.0266,2.0947) .. controls (8.3169,2.1224) and (8.5941,2.2448) .. (8.8261,2.4215) .. controls (9.0581,2.5982) and (9.2465,2.8278) .. (9.3971,3.0776) .. controls (9.6981,3.5772) and (9.8483,4.1501) .. (10.0332,4.7033) .. controls (10.5475,6.2417) and (11.3582,7.6804) .. (12.4077,8.9173);
					\path[fill=black] (3.5766,6.0242) circle (\figuresSmallPointSize);
					\path[fill=black] (11.6073,5.4015) circle (\figuresSmallPointSize);
					\path[fill=black] (5.3590,5.8782) circle (\figuresSmallPointSize) node[above right] {$p_1$};
					\path[fill=black] (10.3947,5.6555) circle (\figuresSmallPointSize) node[above left] {$p_2$};
					\draw (7.8, 1.5) node {$\gamma$};
					\draw (7.8, 4.0) node {$\Delta$};
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\caption{\label{Figure:gammaReduction0102}Reduce the number of intersections of the shortcut $\gamma$ with edges of the FKD}
	\end{center}
\end{figure}

